Apar-T: code, validation, and physical interpretation of particle-in-cell results

We present the parallel particle-in-cell (PIC) code Apar-T and, more importantly, address the fundamental question of the relations between the PIC model, the Vlasov-Maxwell theory, and real plasmas. First, we present four validation tests: spectra from simulations of thermal plasmas, linear growth rates of the relativistic tearing instability and of the filamentation instability, and non-linear filamentation merging phase. For the filamentation instability we show that the effective growth rates measured on the total energy can differ by more than 50% from the linear cold predictions and from the fastest modes of the simulation. Second, we detail a new method for initial loading of Maxwell-J\"uttner particle distributions with relativistic bulk velocity and relativistic temperature, and explain why the traditional method with individual particle boosting fails. Third, we scrutinize the question of what description of physical plasmas is obtained by PIC models. These models rely on two building blocks: coarse-graining, i.e., grouping of the order of p~10^10 real particles into a single computer superparticle, and field storage on a grid with its subsequent finite superparticle size. We introduce the notion of coarse-graining dependent quantities, i.e., quantities depending on p. They derive from the PIC plasma parameter Lambda^{PIC}, which we show to scale as 1/p. We explore two implications. One is that PIC collision- and fluctuation-induced thermalization times are expected to scale with the number of superparticles per grid cell, and thus to be a factor p~10^10 smaller than in real plasmas. The other is that the level of electric field fluctuations scales as 1/Lambda^{PIC} ~ p. We provide a corresponding exact expression. Fourth, we compare the Vlasov-Maxwell theory, which describes a phase-space fluid with infinite Lambda, to the PIC model and its relatively small Lambda.

==> fig_all_modes_nearly_all.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_all_modes_nearly_all.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{631.0269043bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.42149295)%
    \put(0,0){\includegraphics[width=\unitlength]{fig_all_modes_nearly_all.pdf}}%
    \put(0.24549694,0.45822768){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.43133089,0.45798007){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.61728862,0.45798007){\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.80289979,0.45822768){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.98956316,0.45822768){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.15664225,0.1007439){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.29509266,0.10098397){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.42749309,0.1007439){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.56584751,0.10098397){\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.70348172,0.1007439){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.84183594,0.1007439){\makebox(0,0)[lb]{\smash{25}}}%
    \put(0.10340648,0.31204302){\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.10321441,0.25677805){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.10345449,0.20151309){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.104823,0.14611617){\makebox(0,0)[lb]{\smash{1.2}}}%
    \put(0.94609821,0.02628322){\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.94609821,0.07474138){\makebox(0,0)[lb]{\smash{0.3}}}%
    \put(0.94609821,0.12319951){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.94609821,0.17165759){\makebox(0,0)[lb]{\smash{0.9}}}%
    \put(0.94609821,0.21998369){\makebox(0,0)[lb]{\smash{1.2}}}%
    \put(0.94609821,0.26869396){\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.94609821,0.317032){\makebox(0,0)[lb]{\smash{1.8}}}%
    \put(0.94609821,0.36535812){\makebox(0,0)[lb]{\smash{2.1}}}%
    \put(0.94609821,0.41381628){\makebox(0,0)[lb]{\smash{2.4}}}%
    \put(0.76877137,0.3608685){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(\tau/T_\mathrm{pe})^{-1}$}}}%
    \put(0.48745279,0.06554938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_x d_e$}}}%
    \put(0.08073538,0.18639047){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$k_z d_e$}}}}%
    \put(0.13793651,0.41990341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Time in total electron plasma period ($t/T_\mathrm{pe}$)}}}%
    \put(0.19687382,1.32367276){\makebox(0,0)[lb]{\smash{$i=0$}}}%
    \put(0.19445646,1.37277455){\makebox(0,0)[lb]{\smash{all modes}}}%
    \put(0.19657135,1.23224955){\makebox(0,0)[lb]{\smash{$i=0$}}}%
    \put(0.37364445,1.3236651){\makebox(0,0)[lb]{\smash{$i=1$}}}%
    \put(0.37278978,1.23174611){\makebox(0,0)[lb]{\smash{$i=1$}}}%
    \put(0.15097614,1.29146292){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{.}}}%
    \put(0.15083703,1.27939472){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{.}}}%
    \put(0.15068258,1.26744366){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{.}}}%
    \put(0.01491059,0.94343762){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{energy}}}}%
    \put(0.18986872,0.68906028){\color[rgb]{0,0,0}\rotatebox{44.20561115}{\makebox(0,0)[lb]{\smash{$\tau^\mathrm{simu}_\mathrm{fast\,mode}=0.38T_\mathrm{pe}$}}}}%
    \put(0.57468882,1.15559898){\color[rgb]{0,0,0}\rotatebox{42.1514405}{\makebox(0,0)[lb]{\smash{$\tau^\mathrm{simu}_\mathrm{tot\,en}=0.47T_\mathrm{pe}$}}}}%
    \put(0.18919448,1.29173009){\makebox(0,0)[lb]{\smash{$j=0$}}}%
    \put(0.36550359,1.29173019){\makebox(0,0)[lb]{\smash{$j=0$}}}%
    \put(0.18757635,1.20138112){\makebox(0,0)[lb]{\smash{$j=17$}}}%
    \put(0.36300422,1.20062812){\makebox(0,0)[lb]{\smash{$j=17$}}}%
    \put(0.32862217,1.29137082){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{.}}}%
    \put(0.32848307,1.27930262){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{.}}}%
    \put(0.32832862,1.26735156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{.}}}%
    \put(0.02362939,0.49501486){\makebox(0,0)[lb]{\smash{$10^{-1}$}}}%
    \put(0.03469011,0.58020187){\makebox(0,0)[lb]{\smash{$10^{0}$}}}%
    \put(0.03487834,1.3484668){\makebox(0,0)[lb]{\smash{$10^{9}$}}}%
    \put(0.03487834,1.26289268){\makebox(0,0)[lb]{\smash{$10^{8}$}}}%
    \put(0.03506657,1.17917871){\makebox(0,0)[lb]{\smash{$10^{7}$}}}%
    \put(0.0352548,1.09251079){\makebox(0,0)[lb]{\smash{$10^{6}$}}}%
    \put(0.0352548,1.00629402){\makebox(0,0)[lb]{\smash{$10^{5}$}}}%
    \put(0.03544302,0.92212886){\makebox(0,0)[lb]{\smash{$10^{4}$}}}%
    \put(0.03563125,0.83644449){\makebox(0,0)[lb]{\smash{$10^{3}$}}}%
    \put(0.03581948,0.75097703){\makebox(0,0)[lb]{\smash{$10^{2}$}}}%
    \put(0.0360077,0.66555522){\makebox(0,0)[lb]{\smash{$10^{1}$}}}%
    \put(0.48713404,0.36743374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j$}}}%
    \put(0.86923018,0.22634139){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{$i$}}}}%
    \put(0.15709771,0.33360324){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.29554813,0.33384331){\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.41966651,0.33360324){\makebox(0,0)[lb]{\smash{14}}}%
    \put(0.55651514,0.33384331){\makebox(0,0)[lb]{\smash{21}}}%
    \put(0.70393719,0.33360324){\makebox(0,0)[lb]{\smash{28}}}%
    \put(0.86525523,0.31026305){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.86574194,0.27573948){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.86495809,0.14181526){\makebox(0,0)[lb]{\smash{6}}}%
  \end{picture}%
\endgroup%


==> fig_error_toten_theory.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_error_toten_theory.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{518.37226563bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75731773)%
    \put(0,0){\includegraphics[width=\unitlength]{fig_error_toten_theory.pdf}}%
    \put(0.05740061,0.07480439){\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.05758147,0.18592145){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.05712933,0.29703849){\makebox(0,0)[lb]{\smash{0.3}}}%
    \put(0.05655662,0.40815556){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.05728004,0.51927263){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.05673748,0.63038969){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.0572499,0.7415067){\makebox(0,0)[lb]{\smash{0.7}}}%
    \put(0.64361947,0.65486388){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{$n_x=20,n_t=500$}}}%
    \put(0.64424823,0.69380495){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$n_x=20,n_t=1000$}}}%
    \put(0.64424823,0.61788282){\color[rgb]{1,0.4,0}\makebox(0,0)[lb]{\smash{$n_x=20,n_t=250$}}}%
    \put(0.6424826,0.58080457){\color[rgb]{0.74901961,0,0.74901961}\makebox(0,0)[lb]{\smash{$n_x=40,n_t=2000$}}}%
    \put(0.41492994,0.67791424){\color[rgb]{0.74901961,0,0.74901961}\makebox(0,0)[lb]{\smash{$v_\mathrm{th}=0.05$}}}%
    \put(0.42275023,0.4872261){\color[rgb]{0.74901961,0,0.74901961}\makebox(0,0)[lb]{\smash{$v_\mathrm{th}=0.075$}}}%
    \put(0.25514692,0.00655589){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{number of superparticles per cell $\rho_\mathrm{sp}$}}}%
    \put(0.10616307,0.04094737){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.38537344,0.0408297){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.6608175,0.04091834){\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.93930447,0.04112901){\makebox(0,0)[lb]{\smash{1000}}}%
    \put(0.11505051,0.57169255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dfrac{\tau^\mathrm{simu}_\mathrm{tot\,en} - \tau^\mathrm{theory}_\mathrm{max}}{\tau^\mathrm{theory}_\mathrm{max}}$}}}%
    \put(0.68141621,0.49753616){\makebox(0,0)[lb]{\smash{$9\delta_\mathrm{e}$}}}%
    \put(0.68019532,0.45938621){\makebox(0,0)[lb]{\smash{$4.5\delta_\mathrm{e}$}}}%
    \put(0.6384868,0.5316256){\makebox(0,0)[lb]{\smash{transverse box size:}}}%
    \put(0.67972117,0.42229338){\makebox(0,0)[lb]{\smash{$3\delta_\mathrm{e}$}}}%
  \end{picture}%
\endgroup%


==> fig_fluctuations.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_fluctuations.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{510.53525391bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.58519905)%
    \put(0,0){\includegraphics[width=\unitlength]{fig_fluctuations.pdf}}%
    \put(0.01788471,0.52948279){\rotatebox{90}{\makebox(0,0)[lb]{\smash{electric energy normalized to kinetic energy}}}}%
    \put(0.2338891,0.78815987){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f = \rho_\mathrm{sp} \tilde{\lambda}_\mathrm{D}^{3} / (\tilde{\lambda}_\mathrm{D} - \arctan(\tilde{\lambda}_\mathrm{D}))$}}}%
    \put(0.8908899,1.56348326){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{$\log_{10}\tilde{\lambda}_\mathrm{D}$}}}}%
    \put(0.4208078,0.00636797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda_p = \rho_\mathrm{sp}\tilde{\lambda}_\mathrm{D}^3$}}}%
    \put(0.19931625,0.15542435){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1/(55\Lambda_p)$}}}%
    \put(0.20194721,0.11995778){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{numerical experiments}}}%
    \put(0.92535922,1.34260305){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1.0$}}}%
    \put(0.92651533,1.27327277){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.8$}}}%
    \put(0.9266827,1.20741716){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.6$}}}%
    \put(0.9266827,1.13858182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.4$}}}%
    \put(0.9266827,1.06974652){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.2$}}}%
    \put(0.92612301,1.00091122){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.92612301,0.9337548){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-0.2$}}}%
    \put(0.17797813,0.82810201){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^1$}}}%
    \put(0.40038452,0.82857309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^2$}}}%
    \put(0.62200065,0.82857304){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^3$}}}%
    \put(0.08771214,0.053065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^0$}}}%
    \put(0.25303558,0.05353622){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^1$}}}%
    \put(0.57846437,0.05353622){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^3$}}}%
    \put(0.41979697,0.05402418){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^2$}}}%
    \put(0.74389401,0.05402418){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^4$}}}%
    \put(0.03002574,0.08630284){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{-6}$}}}%
    \put(0.02987269,0.29250159){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{-5}$}}}%
    \put(0.02875343,0.50152595){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{-4}$}}}%
    \put(0.02959289,0.70019698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{-3}$}}}%
    \put(0.02763417,1.02086892){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{-5}$}}}%
    \put(0.02819381,1.22597576){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{-4}$}}}%
    \put(0.02763417,1.42996335){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{-3}$}}}%
    \put(0.22240801,0.95811571){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1/(71f)$}}}%
    \put(0.22790352,0.9091937){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{numerical experiments}}}%
  \end{picture}%
\endgroup%


==> fig_summary_G0B0=141.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_summary_G0B0=141.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{556.27924805bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.06717861)%
    \put(0,0){\includegraphics[width=\unitlength]{fig_summary_G0B0=141.pdf}}%
    \put(0.09446044,1.02993623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.09418898,0.98161583){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.09378178,0.93248108){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.0939175,0.88375339){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.09405324,0.83489009){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.0951391,0.78548378){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.0943247,0.73634892){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.28111785,0.71191738){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.37993038,0.71137449){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.4771142,0.71137449){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.5767411,0.71246028){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.93946752,0.71735726){\makebox(0,0)[lb]{\smash{0.000}}}%
    \put(0.93946752,0.79680144){\makebox(0,0)[lb]{\smash{0.012}}}%
    \put(0.93946752,0.87624562){\makebox(0,0)[lb]{\smash{0.024}}}%
    \put(0.93946752,0.95568981){\makebox(0,0)[lb]{\smash{0.036}}}%
    \put(0.93946752,1.03513401){\makebox(0,0)[lb]{\smash{0.048}}}%
    \put(0.04638801,0.33072259){\makebox(0,0)[lb]{\smash{0.00}}}%
    \put(0.04711831,0.37335882){\makebox(0,0)[lb]{\smash{0.02}}}%
    \put(0.0461633,0.41599506){\makebox(0,0)[lb]{\smash{0.04}}}%
    \put(0.04633183,0.45863129){\makebox(0,0)[lb]{\smash{0.06}}}%
    \put(0.04644419,0.50126747){\makebox(0,0)[lb]{\smash{0.08}}}%
    \put(0.04638801,0.5439037){\makebox(0,0)[lb]{\smash{0.10}}}%
    \put(0.04711831,0.58653993){\makebox(0,0)[lb]{\smash{0.12}}}%
    \put(0.0461633,0.62917617){\makebox(0,0)[lb]{\smash{0.14}}}%
    \put(0.01638959,0.30022736){\rotatebox{90}{\makebox(0,0)[lb]{\smash{normalized histogram}}}}%
    \put(0.63796266,0.58884847){\makebox(0,0)[lb]{\smash{our method}}}%
    \put(0.63796266,0.55155271){\makebox(0,0)[lb]{\smash{theoretical}}}%
    \put(0.11262751,0.04002535){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.24121121,0.04002534){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.36054564,0.04002534){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.48697685,0.04002534){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.61384342,0.04002534){\makebox(0,0)[lb]{\smash{30}}}%
    \put(0.74037293,0.04002534){\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.86749225,0.04002534){\makebox(0,0)[lb]{\smash{50}}}%
    \put(0.03325668,0.07073192){\makebox(0,0)[lb]{\smash{0.004}}}%
    \put(0.03265278,0.1580278){\makebox(0,0)[lb]{\smash{0.000}}}%
    \put(0.03242807,0.24532367){\makebox(0,0)[lb]{\smash{0.004}}}%
    \put(0.07459927,0.74129643){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$(p_x^2+p_z^2)^{1/2}=\gamma\beta_r$}}}}%
    \put(0.44113991,0.00478629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_y = \gamma\beta_y$}}}%
    \put(0.18310443,0.71269234){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.66537375,0.71191738){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.76472926,0.71354618){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{12}}}%
    \put(0.8617773,0.71218883){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{14}}}%
    \put(0.39465604,0.24262907){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{our method minus theoretical}}}%
    \put(0.4403976,0.67425483){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_y = \gamma\beta_y$}}}%
    \put(0.63826059,0.51669168){\makebox(0,0)[lb]{\smash{naive method}}}%
  \end{picture}%
\endgroup%


==> fluctuation_spectra.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fluctuation_spectra.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{513.56508789bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.81004245)%
    \put(0,0){\includegraphics[width=\unitlength]{fluctuation_spectra.pdf}}%
    \put(0.11053602,0.02810048){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.22796178,0.02810048){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.34412488,0.02840473){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.46141371,0.02810048){\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.57839829,0.02810048){\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.68837002,0.02810048){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.80571974,0.02810048){\makebox(0,0)[lb]{\smash{12}}}%
    \put(0.92215669,0.02840473){\makebox(0,0)[lb]{\smash{14}}}%
    \put(0.75130176,0.30387593){\makebox(0,0)[lb]{\smash{momentum x}}}%
    \put(0.75130176,0.26347823){\makebox(0,0)[lb]{\smash{momentum y}}}%
    \put(0.75130176,0.22308047){\makebox(0,0)[lb]{\smash{momentum z}}}%
    \put(0.44173804,0.35251479){\makebox(0,0)[lb]{\smash{0.98}}}%
    \put(0.57057043,0.35251479){\makebox(0,0)[lb]{\smash{1.00}}}%
    \put(0.69935595,0.35251479){\makebox(0,0)[lb]{\smash{1.02}}}%
    \put(0.82757818,0.35251479){\makebox(0,0)[lb]{\smash{1.04}}}%
    \put(0.05079411,0.66832697){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{11}$}}}%
    \put(0.04983201,0.59245564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{10}$}}}%
    \put(0.05094468,0.51623775){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{9}$}}}%
    \put(0.04927566,0.44224513){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{8}$}}}%
    \put(0.05038834,0.3660272){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{7}$}}}%
    \put(0.05094467,0.29147834){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{6}$}}}%
    \put(0.04983201,0.21581679){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{5}$}}}%
    \put(0.05094468,0.1434932){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{4}$}}}%
    \put(0.3308658,0.7116249){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{11}$}}}%
    \put(0.33086577,0.54325468){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{10}$}}}%
    \put(0.33125523,0.37960512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{9}$}}}%
    \put(0.5227526,0.00612196){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega/\omega_\mathrm{pe}$}}}%
    \put(0.01983611,0.36903391){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$|F(\omega)_a|^2$}}}}%
    \put(0.67633985,0.78476406){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega_\mathrm{P}$}}}%
  \end{picture}%
\endgroup%


==> fluctuation_spectra_B.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fluctuation_spectra_B.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{513.41650391bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76482239)%
    \put(0,0){\includegraphics[width=\unitlength]{fluctuation_spectra_B.pdf}}%
    \put(0.11014315,0.04265823){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.27267134,0.04296257){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.43405825,0.04265823){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.59559736,0.04265823){\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.75671044,0.04296257){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.91911684,0.04296257){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.74864082,0.71789373){\makebox(0,0)[lb]{\smash{momentum x}}}%
    \put(0.74864082,0.67748434){\makebox(0,0)[lb]{\smash{momentum y}}}%
    \put(0.74864082,0.6370749){\makebox(0,0)[lb]{\smash{momentum z}}}%
    \put(0.05080882,0.70771344){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{11}$}}}%
    \put(0.04984643,0.6234727){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{10}$}}}%
    \put(0.05095941,0.5388853){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{9}$}}}%
    \put(0.04928993,0.45429791){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{8}$}}}%
    \put(0.05040291,0.37026692){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{7}$}}}%
    \put(0.05095941,0.28623608){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{6}$}}}%
    \put(0.04984643,0.20109213){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{5}$}}}%
    \put(0.05095941,0.1181742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{4}$}}}%
    \put(0.01984185,0.40833375){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$|F(\omega)_a|^2$}}}}%
    \put(0.47934598,0.00612372){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega/\omega_\mathrm{pe}$}}}%
    \put(0.70120109,0.58007284){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textbf{B}_0\propto\textbf{z}$}}}%
    \put(0.16853224,0.73333777){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega_\mathrm{L}$}}}%
    \put(0.32986601,0.73361605){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega_\mathrm{R}$}}}%
    \put(0.23042449,0.73416256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega_\mathrm{P}$}}}%
  \end{picture}%
\endgroup%


==> growth_rate_final.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'growth_rate_final.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{479.23925781bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.79546212)%
    \put(0,0){\includegraphics[width=\unitlength]{growth_rate_final.pdf}}%
    \put(-0.0007658,0.08772145){\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(-0.00011372,0.21695932){\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.0000819,0.34619717){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(-0.00040716,0.47543502){\makebox(0,0)[lb]{\smash{0.3}}}%
    \put(-0.00102663,0.6046729){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(-0.00024414,0.73391076){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.29094566,0.40519182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dfrac{\tau^\mathrm{theory}(k_\perp)-\tau^\mathrm{theory}_\mathrm{max}}{\tau^\mathrm{theory}_\mathrm{max}}$}}}%
    \put(0.69666232,0.7322667){\makebox(0,0)[lb]{\smash{$\beta_0=0.95$}}}%
    \put(0.69666232,0.68897544){\makebox(0,0)[lb]{\smash{$\beta_0=0.995$}}}%
    \put(0.69666232,0.64568417){\makebox(0,0)[lb]{\smash{$\beta_0=0.999$}}}%
    \put(0.69666232,0.60239291){\makebox(0,0)[lb]{\smash{$2\pi/[9,4.5,3]$}}}%
    \put(0.49287146,0.00590536){\makebox(0,0)[lb]{\smash{$k_\perp d_\mathrm{e}$}}}%
    \put(0.06877816,0.02572195){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.25496598,0.02604799){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.4399311,0.02572195){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.6250593,0.02572195){\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.80973105,0.02604799){\makebox(0,0)[lb]{\smash{4}}}%
  \end{picture}%
\endgroup%


==> scatter_parallel.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'scatter_parallel.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{535.24453125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74429341)%
    \put(0,0){\includegraphics[width=\unitlength]{scatter_parallel.pdf}}%
    \put(0.1258225,0.04696656){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.25997555,0.04696656){\makebox(0,0)[lb]{\smash{50}}}%
    \put(0.38781162,0.04696656){\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.52898541,0.04696656){\makebox(0,0)[lb]{\smash{150}}}%
    \put(0.66975051,0.04696656){\makebox(0,0)[lb]{\smash{200}}}%
    \put(0.8109243,0.04696656){\makebox(0,0)[lb]{\smash{250}}}%
    \put(0.95214194,0.04696656){\makebox(0,0)[lb]{\smash{300}}}%
    \put(0.43342139,0.00466348){\makebox(0,0)[lb]{\smash{number of processors}}}%
    \put(0.04877243,0.12313166){\makebox(0,0)[lb]{\smash{3700}}}%
    \put(0.04877243,0.21729422){\makebox(0,0)[lb]{\smash{3800}}}%
    \put(0.04877243,0.31145677){\makebox(0,0)[lb]{\smash{3900}}}%
    \put(0.04815939,0.40561936){\makebox(0,0)[lb]{\smash{4000}}}%
    \put(0.04815939,0.49978192){\makebox(0,0)[lb]{\smash{4100}}}%
    \put(0.04815939,0.59394447){\makebox(0,0)[lb]{\smash{4200}}}%
    \put(0.04815939,0.68810709){\makebox(0,0)[lb]{\smash{4300}}}%
    \put(0.01703369,0.37080758){\rotatebox{90}{\makebox(0,0)[lb]{\smash{time ($s$)}}}}%
    \put(0.64651711,0.19259036){\makebox(0,0)[lb]{\smash{average}}}%
    \put(0.6451132,0.15692005){\makebox(0,0)[lb]{\smash{average $\pm$ std}}}%
    \put(0.6451132,0.1181586){\makebox(0,0)[lb]{\smash{simulation duration}}}%
  \end{picture}%
\endgroup%


==> tearing_ex.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tearing_ex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{518.3362793bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7524439)%
    \put(0,0){\includegraphics[width=\unitlength]{tearing_ex.pdf}}%
    \put(0.11852889,0.03434553){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.34244047,0.03464697){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.55875562,0.03434553){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.78254668,0.03464697){\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.47404506,0.17399666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\epsilon(b_x)$}}}%
    \put(0.47405212,0.13904106){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\epsilon(b_y)$}}}%
    \put(0.4730338,0.10442645){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\epsilon(b_z)$}}}%
    \put(0.62223686,0.13880238){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\epsilon(e_y$)}}}%
    \put(0.62121901,0.10316989){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\epsilon(e_z$)}}}%
    \put(0.76640769,0.17803022){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{energy}}}%
    \put(0.62121901,0.17545304){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\epsilon(e_x$)}}}%
    \put(0.76576241,0.15147381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{conservation}}}%
    \put(0.19872557,0.00592951){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Time in total electron plasma period ($t/T_\mathrm{pe}$)}}}%
    \put(0.38284796,0.32256603){\color[rgb]{0,0,0}\rotatebox{34.01087667}{\makebox(0,0)[lb]{\smash{linear Vlasov-Maxwell theory}}}}%
    \put(0.02165793,0.22368656){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{energy / total energy $(t=0)$}}}}%
    \put(0.04639572,0.59656513){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{-2}$}}}%
    \put(0.04451696,0.52625515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{-3}$}}}%
    \put(0.04366955,0.45986233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{-4}$}}}%
    \put(0.04451696,0.39075961){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{-5}$}}}%
    \put(0.04451696,0.32216301){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{-6}$}}}%
    \put(0.04334368,0.25454192){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{-7}$}}}%
    \put(0.04419109,0.1859018){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{-8}$}}}%
    \put(0.04503849,0.11726161){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{-9}$}}}%
    \put(0.04419109,0.66299323){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{-1}$}}}%
    \put(0.04334368,0.73078597){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{0}$}}}%
    \put(0.76742561,0.1205306){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{kinetic}}}%
    \put(0.76895898,0.09438187){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{energy}}}%
  \end{picture}%
\endgroup%


==> temperature_curves_article.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'temperature_curves_article.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{543.90537109bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.49386454)%
    \put(0,0){\includegraphics[width=\unitlength]{temperature_curves_article.pdf}}%
    \put(0.1333908,0.8146192){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.24953392,0.8146192){\makebox(0,0)[lb]{\smash{500}}}%
    \put(0.37630136,0.8146192){\makebox(0,0)[lb]{\smash{1000}}}%
    \put(0.5130898,0.8146192){\makebox(0,0)[lb]{\smash{1500}}}%
    \put(0.64947621,0.8146192){\makebox(0,0)[lb]{\smash{2000}}}%
    \put(0.78626465,0.8146192){\makebox(0,0)[lb]{\smash{2500}}}%
    \put(0.92309617,0.8146192){\makebox(0,0)[lb]{\smash{3000}}}%
    \put(0.04573525,0.84208524){\makebox(0,0)[lb]{\smash{0.015}}}%
    \put(0.04527561,0.94798611){\makebox(0,0)[lb]{\smash{0.010}}}%
    \put(0.04573525,1.05388688){\makebox(0,0)[lb]{\smash{0.005}}}%
    \put(0.04442822,1.1597875){\makebox(0,0)[lb]{\smash{0.000}}}%
    \put(0.04488786,1.26568845){\makebox(0,0)[lb]{\smash{0.005}}}%
    \put(0.04442822,1.37158918){\makebox(0,0)[lb]{\smash{0.010}}}%
    \put(0.04488786,1.47748991){\makebox(0,0)[lb]{\smash{0.015}}}%
    \put(0.80195846,1.13783054){\color[rgb]{0,0.33333333,0.83137255}\makebox(0,0)[lb]{\smash{$\rho_\mathrm{sp}=4$}}}%
    \put(0.80113367,1.07076682){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{$\rho_\mathrm{sp}=16$}}}%
    \put(0.80337115,0.99342676){\color[rgb]{0.83137255,0,0}\makebox(0,0)[lb]{\smash{$\rho_\mathrm{sp}=64$}}}%
    \put(0.80337115,0.92014714){\color[rgb]{1,0.4,0}\makebox(0,0)[lb]{\smash{$\rho_\mathrm{sp}=128$}}}%
    \put(0.21343758,0.77437421){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Time in total electron plasma period ($t/T_\mathrm{pe}$)}}}%
    \put(0.80225247,1.18517087){\color[rgb]{0,0.33333333,0.83137255}\makebox(0,0)[lb]{\smash{$\rho_\mathrm{sp}=4$}}}%
    \put(0.80428258,1.25900977){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{$\rho_\mathrm{sp}=16$}}}%
    \put(0.80498662,1.32669562){\color[rgb]{0.83137255,0,0}\makebox(0,0)[lb]{\smash{$\rho_\mathrm{sp}=64$}}}%
    \put(0.80631257,1.4089254){\color[rgb]{1,0.4,0}\makebox(0,0)[lb]{\smash{$\rho_\mathrm{sp}=128$}}}%
    \put(0.27627438,1.03183667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_1-T_\infty$}}}%
    \put(0.27455663,1.29207459){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_2-T_\infty$}}}%
    \put(0.01689052,0.95204738){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$T_{1\,\mathrm{or}\,2} - T_\infty$~~(units of $m_ec^2$)}}}}%
    \put(0.13170362,0.03882289){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.25114995,0.03882289){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.37718827,0.03882289){\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.50370754,0.03882289){\makebox(0,0)[lb]{\smash{60}}}%
    \put(0.62997209,0.03882289){\makebox(0,0)[lb]{\smash{80}}}%
    \put(0.74980046,0.03882289){\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.87609317,0.03882289){\makebox(0,0)[lb]{\smash{120}}}%
    \put(0.09568432,0.06694154){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.0543223,0.18308663){\makebox(0,0)[lb]{\smash{2000}}}%
    \put(0.05381306,0.2992316){\makebox(0,0)[lb]{\smash{4000}}}%
    \put(0.05426571,0.41537669){\makebox(0,0)[lb]{\smash{6000}}}%
    \put(0.05420913,0.53152155){\makebox(0,0)[lb]{\smash{8000}}}%
    \put(0.04127996,0.64766663){\makebox(0,0)[lb]{\smash{10000}}}%
    \put(0.32058122,0.00520328){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{superparticle number per cell $\rho_\mathrm{sp}$}}}%
    \put(0.01676245,0.16905496){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{thermalization time (units of $T_\mathrm{pe}$)}}}}%
    \put(0.2272131,0.6679639){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_\mathrm{th}$ for electrons}}}%
    \put(0.22764127,0.6274322){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_\mathrm{th}/(m_\mathrm{i}/m_\mathrm{e})^{1/2}$ for ions}}}%
  \end{picture}%
\endgroup%


==> two_stream_ex2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'two_stream_ex2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{517.39008789bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.36164205)%
    \put(0,0){\includegraphics[width=\unitlength]{two_stream_ex2.pdf}}%
    \put(0.11049783,0.04860115){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.3317009,0.04860115){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.54995015,0.04890379){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.77016777,0.04860115){\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.98823968,0.64662531){\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.14168093,0.00596201){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Time in total electron plasma period ($t/T_\mathrm{pe}$)}}}%
    \put(0.43968361,0.04848902){\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.22033379,0.04838291){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.65860454,0.04857537){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.87921653,0.04902559){\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.02177657,0.85406238){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{energy / total energy $(t=0)$}}}}%
    \put(0.03633961,1.23773829){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{-2}$}}}%
    \put(0.03615467,1.14144137){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{-3}$}}}%
    \put(0.03615467,1.04651769){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{-4}$}}}%
    \put(0.03615467,0.95312953){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{-5}$}}}%
    \put(0.03615467,0.85684512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{-6}$}}}%
    \put(0.03615467,0.76193368){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{-7}$}}}%
    \put(0.03735523,1.33293809){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{-1}$}}}%
    \put(0.76721362,0.95024614){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\epsilon(b_x)$}}}%
    \put(0.7672207,0.91509924){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\epsilon(b_y)$}}}%
    \put(0.76619686,0.88029508){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\epsilon(b_z)$}}}%
    \put(0.76619686,0.80761585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\epsilon(e_y)$}}}%
    \put(0.76517337,0.77178809){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\epsilon(e_z$)}}}%
    \put(0.76414977,0.7380076){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{energy}}}%
    \put(0.76517337,0.84446728){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\epsilon(e_x)$}}}%
    \put(0.76350107,0.70769075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{conservation}}}%
    \put(0.02465283,0.08313805){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{filament length scale (units of $c/\omega_\mathrm{pe}$)}}}}%
    \put(0.06317415,0.07141763){\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.06308738,0.47392193){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.06308738,0.37367104){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.06308738,0.27462079){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.06278723,0.17497023){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.06337592,0.57237195){\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0.38800826,0.60581908){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{linear}}}%
    \put(0.38810721,0.57009092){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{phase}}}%
    \put(0.52678666,0.60566898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{non-linear
}}}%
    \put(0.52692627,0.57048049){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{phase,
}}}%
    \put(0.52752661,0.53326159){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{merging
}}}%
    \put(0.50749651,1.31667446){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau^\mathrm{simu}_\mathrm{tot\,en}=0.48T_\mathrm{pe}$}}}%
    \put(0.13208619,1.31038941){\color[rgb]{0,0,0}\rotatebox{0.43310521}{\makebox(0,0)[lb]{\smash{linear cold theory,}}}}%
    \put(0.13225867,1.2667147){\color[rgb]{0,0,0}\rotatebox{0.27117392}{\makebox(0,0)[lb]{\smash{$\tau^\mathrm{theory}_\mathrm{max}=0.36T_\mathrm{pe}$}}}}%
  \end{picture}%
\endgroup%

